Efficient Autonomy Validation in Simulation with Adaptive Stress Testing

During the development of autonomous systems such as driverless cars, it is important to characterize the scenarios that are most likely to result in failure. Adaptive Stress Testing (AST) provides a way to search for the most-likely failure scenario as a Markov decision process (MDP). Our previous work used a deep reinforcement learning (DRL) solver to identify likely failure scenarios. However, the solver's use of a feed-forward neural network with a discretized space of possible initial conditions poses two major problems. First, the system is not treated as a black box, in that it requires analyzing the internal state of the system, which leads to considerable implementation complexities. Second, in order to simulate realistic settings, a new instance of the solver needs to be run for each initial condition. Running a new solver for each initial condition not only significantly increases the computational complexity, but also disregards the underlying relationship between similar initial conditions. We provide a solution to both problems by employing a recurrent neural network that takes a set of initial conditions from a continuous space as input. This approach enables robust and efficient detection of failures because the solution generalizes across the entire space of initial conditions. By simulating an instance where an autonomous car drives while a pedestrian is crossing a road, we demonstrate the solver is now capable of finding solutions for problems that would have previously been intractable.

==> Images/ASTStruct.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily, text centered}, align=center]
  % Specification of nodes (position, etc.)
	\node (sim)             [simulator]              {Simulator $\mathcal{S}$};
    \node (solver)          [solver, above of = sim, xshift = 0.8cm]              {Solver};
    \node (reward)          [reward, above of = sim, xshift = 5cm]              {Reward\\Function};  
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]					(solver.west) -| node[text width=1cm, xshift = 0mm, yshift = 5mm, text centered, align=center] {Environment\\Actions} ($ (sim.north) - (15mm, 0) $);
  \draw[->] 	($(sim.east) + (0mm,2mm)$) -| node[text width=1.6cm, xshift = -17mm, yshift = 4mm] {Likelihood} ($ (reward.south) + (-2mm, 0mm) $);
  \draw[->] 	($(sim.east) + (0mm,-2mm)$) -| node[text width=1cm, xshift = -20mm, yshift = -4mm] {Event} ($ (reward.south) + (2mm, 0mm) $);
  \draw[->]		(reward.west) -- ++(0mm,0) -- node[text width=1cm, xshift = 0mm, yshift = 3mm] {Reward}(solver.east);
\end{tikzpicture}

==> Images/NNArch.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily, text centered}, align=center]
  % Specification of nodes (position, etc.)
	\node (net)             [network]              {LSTM};
    \node (input)          [io, below of = net, yshift=-0.5cm]              {$x_t$};
    \node (output)          [io, above of = net,  yshift=0.5cm]              {$y_t=[\mu_{t+1}, \Sigma_{t+1}]$};  
    \node(h_next)			[state, right of = net, xshift = 2cm] 					{$h_{t+1}$};
    \node(h_state)			[state, left of = net, xshift = -2cm] 					{$h_{t}$};
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->] 					(h_state.east) --(net.west);
  \draw[->] 					(input.north) --(net.south);
  \draw[->] 					(net.north) --(output.south);
  \draw[->] 					(net.east) --(h_next.west);
%   \draw[->]					(solver.west) -| node[text width=1cm, xshift = 0mm, yshift = 5mm, text centered, align=center] {Environment\\Actions} ($ (sim.north) - (15mm, 0) $);
%   \draw[->] 	($(sim.east) + (0mm,2mm)$) -| node[text width=1.6cm, xshift = -17mm, yshift = 4mm] {Likelihood} ($ (reward.south) + (-2mm, 0mm) $);
%   \draw[->] 	($(sim.east) + (0mm,-2mm)$) -| node[text width=1cm, xshift = -20mm, yshift = -4mm] {Event} ($ (reward.south) + (2mm, 0mm) $);
%   \draw[->]		(reward.west) -- ++(0mm,0) -- node[text width=1cm, xshift = 0mm, yshift = 3mm] {Reward}(solver.east);
\end{tikzpicture}

==> Images/arch.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily, text centered}, align=center]
    % \tikzcuboid{%
    % shiftx=0cm,%
    % shifty=8cm,%
    % scale=1.00,%
    % rotation=0,%
    % densityx=2,%
    % densityy=2,%
    % densityz=2,%
    % dimx=3,%
    % dimy=3,%
    % dimz=3,%
    % scalex=1,%
    % scaley=1,%
    % scalez=1,%
    % anglex=-30,%
    % angley=90,%
    % anglez=210,%
    % front/.style={draw=green!50!black,fill=green!50!white},%
    % top/.style={draw=green!50!black,fill=green!50!white},%
    % right/.style={draw=green!50!black,fill=green!50!white},%
    % emphedge,%
    % emphstyle/.style={line width=1pt, green!12!black,densely dashed},
    % shade,%
    % shadesamples=64,%
    % shadeopacity=0.15,%
    % % }base/.style = {rectangle, rounded corners, draw=black,
    %                       minimum width=1cm, minimum height=1cm,
    %                       text centered, font=\sffamily}
    \tikzcuboid{%
    shiftx=-11cm,%
    shifty=-1cm,%
    shadeopacity=0.00,%
    scale=1.00,%
    }   
    \node (label)           [xshift = -10.55cm, yshift = -0.55cm, font=\fontsize{60}{0}\selectfont] {$\mathbf{I}$};
    \node (sim1)             [simulator, yshift = 2cm]              {Simulator $\mathcal{S}$};
    \node (solver1)          [solver, left of = sim1, xshift = -3cm]              {$\text{Solver}^{(1)}$};
    \node (sim2)             [simulator]              {Simulator $\mathcal{S}$};
    \node (solver2)          [solver, left of = sim2, xshift = -3cm]              {$\text{Solver}^{(2)}$};
    \node (sim3)             [simulator, yshift = -2cm]              {Simulator $\mathcal{S}$};
    \node (solver3)          [solver, left of = sim3, xshift = -3cm]              {$\text{Solver}^{(3)}$};
    \coordinate[left of = solver1, xshift = -2.15cm, yshift = -0.85cm] (s1)          ;
    \coordinate[left of = solver2, xshift = -2.5cm, yshift = -0.1cm] (s2)          ;
    \coordinate[left of = solver3, xshift = -3.5cm, yshift = 0.55cm] (s3)          ;
    \coordinate[left of = solver1] (c1)          ;
    \coordinate[left of = solver2] (c2)          ;
    \coordinate[left of = solver3] (c3)          ;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[->]					(s1) --node[font=\fontsize{15},text width=5mm, xshift = -2mm, yshift = 5mm, text centered, align=center, fill=none] {$s_0^{(1)}$} (c1)-- (solver1.west);
    \draw[->]					(s2) --node[font=\fontsize{15},text width=5mm, xshift = 2mm, yshift = -5mm, text centered, align=center, fill=none] {$s_0^{(2)}$} (c2)-- (solver2.west);
    \draw[->]					(s3) --node[font=\fontsize{15},text width=5mm, xshift = 2mm, yshift = -7mm, text centered, align=center, fill=none] {$s_0^{(3)}$} (c3)-- (solver3.west);
    \draw[->]					(solver1.east) --node[font=\fontsize{15},text width=5mm, xshift = 0mm, yshift = -5mm, text centered, align=center] {$a_t$} (sim1.west);
    \draw[->]					(solver2.east) --node[font=\fontsize{15},text width=5mm, xshift = 0mm, yshift = -5mm, text centered, align=center] {$a_t$} (sim2.west);
    \draw[->]					(solver3.east) --node[font=\fontsize{15},text width=5mm, xshift = 0mm, yshift = -5mm, text centered, align=center] {$a_t$} (sim3.west);
    \draw[->] 	(sim1.east) -- ($(sim1.east) + (5mm,0mm)$) --node[font=\fontsize{15},text width=5mm, xshift = 6mm, yshift = 0mm, text centered, align=center] {$s_t$}  ($(sim1.east) + (5mm,8mm)$) --  ($(c1) + (0mm,8mm)$) --  (c1)-- (solver1.west);
    \draw[->] 	(sim2.east) -- ($(sim2.east) + (5mm,0mm)$) --node[font=\fontsize{15},text width=5mm, xshift = 6mm, yshift = 0mm, text centered, align=center] {$s_t$}  ($(sim2.east) + (5mm,8mm)$) --  ($(c2) + (0mm,8mm)$) --  (c2)-- (solver2.west);
    \draw[->] 	(sim3.east) -- ($(sim3.east) + (5mm,0mm)$) --node[font=\fontsize{15},text width=5mm, xshift = 6mm, yshift = 0mm, text centered, align=center] {$s_t$}  ($(sim3.east) + (5mm,8mm)$) --  ($(c3) + (0mm,8mm)$) --  (c3)-- (solver3.west);
    % \tikzcuboid{%
    % shiftx=16cm,%
    % shifty=8cm,%
    % shadeopacity=0.60,%
    % }   
    % \tikzcuboid{%
    % shiftx=0cm,%
    % shifty=0cm,%
    % scale=1.00,%
    % rotation=0,%
    % densityx=1,%
    % densityy=1,%
    % densityz=1,%
    % dimx=4,%
    % dimy=4,%
    % dimz=4,%
    % front/.style={draw=blue!75!black,fill=blue!25!white},%
    % right/.style={draw=blue!25!black,fill=blue!75!white},%
    % top/.style={draw=blue!50!black,fill=blue!50!white},%
    % anglex=-7,%
    % angley=90,%
    % anglez=221.5,%
    % scalex=1,%
    % scaley=1,%
    % scalez=0.5,%
    % emphedge=false,%
    % shade,%
    % shadeopacity=0.15,%
    % }
    % \tikzcuboid{%
    % shiftx=8cm,%
    % shifty=0cm,%
    % shadeopacity=0.30,%
    % }
    % \tikzcuboid{%
    % shiftx=16cm,%
    % shifty=0cm,%
    % shadeopacity=0.60,%
    % }
\end{tikzpicture}

==> Images/newArch.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily, text centered}, align=center]
    % \tikzcuboid{%
    % shiftx=0cm,%
    % shifty=8cm,%
    % scale=1.00,%
    % rotation=0,%
    % densityx=2,%
    % densityy=2,%
    % densityz=2,%
    % dimx=3,%
    % dimy=3,%
    % dimz=3,%
    % scalex=1,%
    % scaley=1,%
    % scalez=1,%
    % anglex=-30,%
    % angley=90,%
    % anglez=210,%
    % front/.style={draw=green!50!black,fill=green!50!white},%
    % top/.style={draw=green!50!black,fill=green!50!white},%
    % right/.style={draw=green!50!black,fill=green!50!white},%
    % emphedge,%
    % emphstyle/.style={line width=1pt, green!12!black,densely dashed},
    % shade,%
    % shadesamples=64,%
    % shadeopacity=0.15,%
    % }
    \tikzcuboid{%
    shiftx=-11cm,%
    shifty=-1cm,%
    shadeopacity=1.00,%
    scale=1.00,
    front/.style={draw=black!10!white,fill=black!10!white},%
    top/.style={draw=black!10!white,fill=black!10!white},%
    right/.style={draw=black!10!white,fill=black!10!white},%
    emphedge,%
    emphstyle/.style={line width=1pt, green!12!black,densely dashed},
    }   
    \node (label)           [xshift = -10.55cm, yshift = -0.55cm,fill=black!10!white, font=\fontsize{60}{0}\selectfont] {$\mathbf{I}$};
    \node (sim2)             [simulator]              {Simulator $\mathcal{S}$};
    \node (solver2)          [solver, left of = sim2, xshift = -3cm]              {Solver};
    \coordinate[left of = solver2, xshift = -2.15cm, yshift = 1.15cm] (s1)          ;
    \coordinate[left of = solver2, xshift = -2.5cm, yshift = -0.1cm] (s2)          ;
    \coordinate[left of = solver2, xshift = -3.5cm, yshift = -1.45cm] (s3)          ;
    \coordinate[left of = solver2] (c2)          ;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[->]					(s1) --node[font=\fontsize{15},text width=5mm, xshift = 1mm, yshift = 6mm, text centered, align=center,  fill=none] {$s_0^{(1)}$} (c2)-- (solver2.west);
    \draw[->]					(s2) --node[font=\fontsize{15},text width=5mm, xshift = -13.5mm, yshift = 5mm, text centered, align=center,  fill=none] {$s_0^{(2)}$} (c2)-- (solver2.west);
    \draw[->]					(s3) --node[font=\fontsize{15},text width=5mm, xshift = 6mm, yshift = -4mm, text centered, align=center,  fill=none] {$s_0^{(3)}$} (c2)-- (solver2.west);
    \draw[->]					(solver2.east) --node[font=\fontsize{15},text width=5mm, xshift = 0mm, yshift = -5mm, text centered, align=center] {$a_t$} (sim2.west);
    \draw[->]                   ($(solver2.east) + (10mm,0mm)$) -- ($(solver2.east) + (10mm,8mm)$) -- ($(c2) + (0mm,8mm)$) -- (c2) -- (solver2.west) ;
    \draw [->] (solver2.south) to[in=230,out=310,loop,min distance=15mm] node[font=\fontsize{15},text width=5mm, xshift = 0mm, yshift = -5mm, text centered, align=center] {$h_t$} (solver2.south);
    % \tikzcuboid{%
    % shiftx=16cm,%
    % shifty=8cm,%
    % shadeopacity=0.60,%
    % }   
    % \tikzcuboid{%
    % shiftx=0cm,%
    % shifty=0cm,%
    % scale=1.00,%
    % rotation=0,%
    % densityx=1,%
    % densityy=1,%
    % densityz=1,%
    % dimx=4,%
    % dimy=4,%
    % dimz=4,%
    % front/.style={draw=blue!75!black,fill=blue!25!white},%
    % right/.style={draw=blue!25!black,fill=blue!75!white},%
    % top/.style={draw=blue!50!black,fill=blue!50!white},%
    % anglex=-7,%
    % angley=90,%
    % anglez=221.5,%
    % scalex=1,%
    % scaley=1,%
    % scalez=0.5,%
    % emphedge=false,%
    % shade,%
    % shadeopacity=0.15,%
    % }
    % \tikzcuboid{%
    % shiftx=8cm,%
    % shifty=0cm,%
    % shadeopacity=0.30,%
    % }
    % \tikzcuboid{%
    % shiftx=16cm,%
    % shifty=0cm,%
    % shadeopacity=0.60,%
    % }
\end{tikzpicture}

==> Images/test.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.001462,0.000466,0.013866}
\definecolor{color1}{rgb}{0.987622,0.64532,0.039886}
\definecolor{color2}{rgb}{0.578304,0.148039,0.404411}

\begin{axis}[
font=\normalsize,
align =center,
legend cell align={left},
legend entries={{Generalized},{Discrete (Conservative)},{Discrete (Optimistic)}},
legend style={nodes={scale=0.75, transform shape}, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-25, xmax=525,
y grid style={white!69.01960784313725!black},
ylabel style={align=center}, ylabel={Mahalanobis Distance},
ymin=-200, ymax=-95
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2, dotted}
\addplot [thick, color0]
table [row sep=\\]{%
0	-197.177450081895 \\
1	-183.28078991658 \\
2	-149.241921054272 \\
3	-149.241921054272 \\
4	-139.93238564198 \\
5	-139.93238564198 \\
6	-139.93238564198 \\
7	-139.93238564198 \\
8	-139.93238564198 \\
9	-139.93238564198 \\
10	-139.93238564198 \\
11	-139.93238564198 \\
12	-139.93238564198 \\
13	-139.93238564198 \\
14	-139.93238564198 \\
15	-133.531327520145 \\
16	-131.354443871936 \\
17	-129.796365958594 \\
18	-129.796365958594 \\
19	-116.391383997619 \\
20	-116.391383997619 \\
21	-116.391383997619 \\
22	-116.391383997619 \\
23	-116.391383997619 \\
24	-111.229905317446 \\
25	-111.229905317446 \\
26	-111.229905317446 \\
27	-111.229905317446 \\
28	-111.229905317446 \\
29	-111.229905317446 \\
30	-111.229905317446 \\
31	-111.229905317446 \\
32	-111.229905317446 \\
33	-108.561609653249 \\
34	-108.561609653249 \\
35	-108.561609653249 \\
36	-108.561609653249 \\
37	-108.561609653249 \\
38	-108.561609653249 \\
39	-108.561609653249 \\
40	-108.561609653249 \\
41	-108.561609653249 \\
42	-108.561609653249 \\
43	-108.561609653249 \\
44	-108.561609653249 \\
45	-108.561609653249 \\
46	-108.561609653249 \\
47	-108.561609653249 \\
48	-108.561609653249 \\
49	-108.561609653249 \\
50	-108.561609653249 \\
51	-108.561609653249 \\
52	-108.561609653249 \\
53	-108.561609653249 \\
54	-105.173457790902 \\
55	-105.173457790902 \\
56	-105.173457790902 \\
57	-105.173457790902 \\
58	-105.173457790902 \\
59	-105.173457790902 \\
60	-105.173457790902 \\
61	-105.173457790902 \\
62	-105.173457790902 \\
63	-105.173457790902 \\
64	-105.173457790902 \\
65	-105.173457790902 \\
66	-105.173457790902 \\
67	-105.173457790902 \\
68	-105.173457790902 \\
69	-105.173457790902 \\
70	-105.173457790902 \\
71	-105.173457790902 \\
72	-105.173457790902 \\
73	-105.173457790902 \\
74	-105.173457790902 \\
75	-105.173457790902 \\
76	-105.173457790902 \\
77	-105.173457790902 \\
78	-105.173457790902 \\
79	-105.173457790902 \\
80	-105.173457790902 \\
81	-105.173457790902 \\
82	-105.173457790902 \\
83	-100.9901809119 \\
84	-100.9901809119 \\
85	-100.9901809119 \\
86	-100.9901809119 \\
87	-100.9901809119 \\
88	-100.9901809119 \\
89	-100.9901809119 \\
90	-100.9901809119 \\
91	-100.9901809119 \\
92	-100.9901809119 \\
93	-100.9901809119 \\
94	-100.9901809119 \\
95	-100.9901809119 \\
96	-100.9901809119 \\
97	-100.9901809119 \\
98	-100.9901809119 \\
99	-100.9901809119 \\
100	-100.9901809119 \\
101	-100.9901809119 \\
102	-100.9901809119 \\
103	-100.9901809119 \\
104	-100.9901809119 \\
105	-100.9901809119 \\
106	-100.9901809119 \\
107	-100.9901809119 \\
108	-100.9901809119 \\
109	-100.9901809119 \\
110	-100.9901809119 \\
111	-100.9901809119 \\
112	-100.9901809119 \\
113	-100.9901809119 \\
114	-100.9901809119 \\
115	-100.9901809119 \\
116	-100.9901809119 \\
117	-100.9901809119 \\
118	-100.9901809119 \\
119	-100.9901809119 \\
120	-100.9901809119 \\
121	-100.9901809119 \\
122	-100.9901809119 \\
123	-100.9901809119 \\
124	-100.9901809119 \\
125	-100.9901809119 \\
126	-100.9901809119 \\
127	-100.9901809119 \\
128	-100.9901809119 \\
129	-100.9901809119 \\
130	-100.9901809119 \\
131	-100.9901809119 \\
132	-100.9901809119 \\
133	-100.9901809119 \\
134	-100.9901809119 \\
135	-100.9901809119 \\
136	-100.9901809119 \\
137	-100.9901809119 \\
138	-100.9901809119 \\
139	-100.9901809119 \\
140	-100.9901809119 \\
141	-100.9901809119 \\
142	-100.9901809119 \\
143	-100.9901809119 \\
144	-100.9901809119 \\
145	-100.9901809119 \\
146	-100.9901809119 \\
147	-100.9901809119 \\
148	-100.9901809119 \\
149	-100.9901809119 \\
150	-100.9901809119 \\
151	-100.9901809119 \\
152	-100.9901809119 \\
153	-100.9901809119 \\
154	-100.9901809119 \\
155	-100.9901809119 \\
156	-100.9901809119 \\
157	-100.9901809119 \\
158	-100.9901809119 \\
159	-100.9901809119 \\
160	-100.9901809119 \\
161	-100.9901809119 \\
162	-100.9901809119 \\
163	-100.9901809119 \\
164	-100.9901809119 \\
165	-100.9901809119 \\
166	-100.9901809119 \\
167	-100.9901809119 \\
168	-100.9901809119 \\
169	-100.9901809119 \\
170	-100.9901809119 \\
171	-100.9901809119 \\
172	-100.9901809119 \\
173	-100.9901809119 \\
174	-100.9901809119 \\
175	-100.9901809119 \\
176	-100.9901809119 \\
177	-100.9901809119 \\
178	-100.9901809119 \\
179	-100.9901809119 \\
180	-100.9901809119 \\
181	-100.9901809119 \\
182	-100.9901809119 \\
183	-100.9901809119 \\
184	-100.9901809119 \\
185	-100.9901809119 \\
186	-100.9901809119 \\
187	-100.9901809119 \\
188	-100.9901809119 \\
189	-100.9901809119 \\
190	-100.9901809119 \\
191	-100.9901809119 \\
192	-100.9901809119 \\
193	-100.9901809119 \\
194	-100.9901809119 \\
195	-100.9901809119 \\
196	-100.9901809119 \\
197	-100.9901809119 \\
198	-100.9901809119 \\
199	-100.9901809119 \\
200	-100.9901809119 \\
201	-100.9901809119 \\
202	-100.9901809119 \\
203	-100.9901809119 \\
204	-100.9901809119 \\
205	-100.9901809119 \\
206	-100.9901809119 \\
207	-100.9901809119 \\
208	-100.9901809119 \\
209	-100.9901809119 \\
210	-100.9901809119 \\
211	-100.9901809119 \\
212	-100.9901809119 \\
213	-100.9901809119 \\
214	-100.9901809119 \\
215	-100.9901809119 \\
216	-100.9901809119 \\
217	-100.9901809119 \\
218	-100.9901809119 \\
219	-100.9901809119 \\
220	-100.9901809119 \\
221	-100.9901809119 \\
222	-100.9901809119 \\
223	-100.9901809119 \\
224	-100.9901809119 \\
225	-100.9901809119 \\
226	-100.9901809119 \\
227	-100.9901809119 \\
228	-100.9901809119 \\
229	-100.9901809119 \\
230	-100.9901809119 \\
231	-100.9901809119 \\
232	-100.9901809119 \\
233	-100.9901809119 \\
234	-100.9901809119 \\
235	-100.9901809119 \\
236	-100.9901809119 \\
237	-100.9901809119 \\
238	-100.9901809119 \\
239	-100.9901809119 \\
240	-100.9901809119 \\
241	-100.9901809119 \\
242	-100.9901809119 \\
243	-100.9901809119 \\
244	-100.9901809119 \\
245	-100.9901809119 \\
246	-100.9901809119 \\
247	-100.9901809119 \\
248	-100.9901809119 \\
249	-100.9901809119 \\
250	-100.9901809119 \\
251	-100.9901809119 \\
252	-100.9901809119 \\
253	-100.9901809119 \\
254	-100.9901809119 \\
255	-100.9901809119 \\
256	-100.9901809119 \\
257	-100.9901809119 \\
258	-100.9901809119 \\
259	-100.9901809119 \\
260	-100.9901809119 \\
261	-100.9901809119 \\
262	-100.9901809119 \\
263	-100.9901809119 \\
264	-100.9901809119 \\
265	-100.9901809119 \\
266	-100.9901809119 \\
267	-100.9901809119 \\
268	-100.9901809119 \\
269	-100.9901809119 \\
270	-100.9901809119 \\
271	-100.9901809119 \\
272	-100.9901809119 \\
273	-100.9901809119 \\
274	-100.9901809119 \\
275	-100.9901809119 \\
276	-100.9901809119 \\
277	-100.9901809119 \\
278	-100.9901809119 \\
279	-100.9901809119 \\
280	-100.9901809119 \\
281	-100.9901809119 \\
282	-100.9901809119 \\
283	-100.9901809119 \\
284	-100.9901809119 \\
285	-100.9901809119 \\
286	-100.9901809119 \\
287	-100.9901809119 \\
288	-100.9901809119 \\
289	-100.9901809119 \\
290	-100.9901809119 \\
291	-100.9901809119 \\
292	-100.9901809119 \\
293	-100.9901809119 \\
294	-100.9901809119 \\
295	-100.9901809119 \\
296	-100.9901809119 \\
297	-100.9901809119 \\
298	-100.9901809119 \\
299	-100.9901809119 \\
300	-100.9901809119 \\
301	-100.9901809119 \\
302	-100.9901809119 \\
303	-100.9901809119 \\
304	-100.9901809119 \\
305	-100.9901809119 \\
306	-100.9901809119 \\
307	-100.9901809119 \\
308	-100.9901809119 \\
309	-100.9901809119 \\
310	-100.9901809119 \\
311	-100.9901809119 \\
312	-100.9901809119 \\
313	-100.9901809119 \\
314	-100.9901809119 \\
315	-100.9901809119 \\
316	-100.9901809119 \\
317	-100.9901809119 \\
318	-100.9901809119 \\
319	-100.9901809119 \\
320	-100.9901809119 \\
321	-100.9901809119 \\
322	-100.9901809119 \\
323	-100.9901809119 \\
324	-100.9901809119 \\
325	-100.9901809119 \\
326	-100.9901809119 \\
327	-100.9901809119 \\
328	-100.9901809119 \\
329	-100.9901809119 \\
330	-100.9901809119 \\
331	-100.9901809119 \\
332	-100.9901809119 \\
333	-100.9901809119 \\
334	-100.9901809119 \\
335	-100.9901809119 \\
336	-100.9901809119 \\
337	-100.9901809119 \\
338	-100.9901809119 \\
339	-100.9901809119 \\
340	-100.9901809119 \\
341	-100.9901809119 \\
342	-100.9901809119 \\
343	-100.9901809119 \\
344	-100.9901809119 \\
345	-100.9901809119 \\
346	-100.9901809119 \\
347	-100.9901809119 \\
348	-100.9901809119 \\
349	-100.9901809119 \\
350	-100.9901809119 \\
351	-100.9901809119 \\
352	-100.9901809119 \\
353	-100.9901809119 \\
354	-100.9901809119 \\
355	-100.9901809119 \\
356	-100.9901809119 \\
357	-100.9901809119 \\
358	-100.9901809119 \\
359	-100.9901809119 \\
360	-100.9901809119 \\
361	-100.9901809119 \\
362	-100.9901809119 \\
363	-100.9901809119 \\
364	-100.9901809119 \\
365	-100.9901809119 \\
366	-100.9901809119 \\
367	-100.9901809119 \\
368	-100.9901809119 \\
369	-100.9901809119 \\
370	-100.9901809119 \\
371	-100.9901809119 \\
372	-100.9901809119 \\
373	-100.9901809119 \\
374	-100.9901809119 \\
375	-100.9901809119 \\
376	-100.9901809119 \\
377	-100.9901809119 \\
378	-100.9901809119 \\
379	-100.9901809119 \\
380	-100.9901809119 \\
381	-100.9901809119 \\
382	-100.9901809119 \\
383	-100.9901809119 \\
384	-100.9901809119 \\
385	-100.9901809119 \\
386	-100.9901809119 \\
387	-100.9901809119 \\
388	-100.9901809119 \\
389	-100.9901809119 \\
390	-100.9901809119 \\
391	-100.9901809119 \\
392	-100.9901809119 \\
393	-100.9901809119 \\
394	-100.9901809119 \\
395	-100.9901809119 \\
396	-100.9901809119 \\
397	-100.9901809119 \\
398	-100.9901809119 \\
399	-100.9901809119 \\
400	-100.9901809119 \\
401	-100.9901809119 \\
402	-100.9901809119 \\
403	-100.9901809119 \\
404	-100.9901809119 \\
405	-100.9901809119 \\
406	-100.9901809119 \\
407	-100.9901809119 \\
408	-100.9901809119 \\
409	-100.9901809119 \\
410	-100.9901809119 \\
411	-100.9901809119 \\
412	-100.9901809119 \\
413	-100.9901809119 \\
414	-100.9901809119 \\
415	-100.9901809119 \\
416	-100.9901809119 \\
417	-100.9901809119 \\
418	-100.9901809119 \\
419	-100.9901809119 \\
420	-100.9901809119 \\
421	-100.9901809119 \\
422	-100.9901809119 \\
423	-100.9901809119 \\
424	-100.9901809119 \\
425	-100.9901809119 \\
426	-100.9901809119 \\
427	-100.9901809119 \\
428	-100.9901809119 \\
429	-100.9901809119 \\
430	-100.9901809119 \\
431	-100.9901809119 \\
432	-100.9901809119 \\
433	-100.9901809119 \\
434	-100.9901809119 \\
435	-100.9901809119 \\
436	-100.9901809119 \\
437	-100.9901809119 \\
438	-100.9901809119 \\
439	-100.9901809119 \\
440	-100.9901809119 \\
441	-100.9901809119 \\
442	-100.9901809119 \\
443	-100.9901809119 \\
444	-100.9901809119 \\
445	-100.9901809119 \\
446	-100.9901809119 \\
447	-100.9901809119 \\
448	-100.9901809119 \\
449	-100.9901809119 \\
450	-100.9901809119 \\
451	-100.9901809119 \\
452	-100.9901809119 \\
453	-100.9901809119 \\
454	-100.9901809119 \\
455	-100.9901809119 \\
456	-100.9901809119 \\
457	-100.9901809119 \\
458	-100.9901809119 \\
459	-100.9901809119 \\
460	-100.9901809119 \\
461	-100.9901809119 \\
462	-100.9901809119 \\
463	-100.9901809119 \\
464	-100.9901809119 \\
465	-100.9901809119 \\
466	-100.9901809119 \\
467	-100.9901809119 \\
468	-100.9901809119 \\
469	-100.9901809119 \\
470	-100.9901809119 \\
471	-100.9901809119 \\
472	-100.9901809119 \\
473	-100.9901809119 \\
474	-100.9901809119 \\
475	-100.9901809119 \\
476	-100.9901809119 \\
477	-100.9901809119 \\
478	-100.9901809119 \\
479	-100.9901809119 \\
480	-100.9901809119 \\
481	-100.9901809119 \\
482	-100.9901809119 \\
483	-100.9901809119 \\
484	-100.9901809119 \\
485	-100.9901809119 \\
486	-100.9901809119 \\
487	-100.9901809119 \\
488	-100.9901809119 \\
489	-100.9901809119 \\
490	-100.9901809119 \\
491	-100.9901809119 \\
492	-100.9901809119 \\
493	-100.9901809119 \\
494	-100.9901809119 \\
495	-100.9901809119 \\
496	-100.9901809119 \\
497	-100.9901809119 \\
498	-100.9901809119 \\
499	-100.9901809119 \\
500	-100.9901809119 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	-284.561767456417 \\
1	-177.055822903157 \\
2	-177.055822903157 \\
3	-177.055822903157 \\
4	-177.055822903157 \\
5	-177.055822903157 \\
6	-177.055822903157 \\
7	-177.055822903157 \\
8	-177.055822903157 \\
9	-177.055822903157 \\
10	-177.055822903157 \\
11	-177.055822903157 \\
12	-177.055822903157 \\
13	-177.055822903157 \\
14	-157.490690332793 \\
15	-157.490690332793 \\
16	-157.490690332793 \\
17	-157.490690332793 \\
18	-157.490690332793 \\
19	-157.490690332793 \\
20	-157.490690332793 \\
21	-157.490690332793 \\
22	-157.490690332793 \\
23	-157.490690332793 \\
24	-157.490690332793 \\
25	-157.490690332793 \\
26	-157.490690332793 \\
27	-157.490690332793 \\
28	-157.490690332793 \\
29	-157.490690332793 \\
30	-157.490690332793 \\
31	-157.490690332793 \\
32	-157.490690332793 \\
33	-157.490690332793 \\
34	-157.490690332793 \\
35	-157.490690332793 \\
36	-157.490690332793 \\
37	-157.490690332793 \\
38	-157.490690332793 \\
39	-157.490690332793 \\
40	-157.490690332793 \\
41	-157.490690332793 \\
42	-157.490690332793 \\
43	-157.490690332793 \\
44	-157.490690332793 \\
45	-157.490690332793 \\
46	-148.299776554396 \\
47	-148.299776554396 \\
48	-148.299776554396 \\
49	-148.299776554396 \\
50	-148.299776554396 \\
51	-148.299776554396 \\
52	-148.299776554396 \\
53	-148.299776554396 \\
54	-148.299776554396 \\
55	-148.299776554396 \\
56	-148.299776554396 \\
57	-148.299776554396 \\
58	-148.299776554396 \\
59	-148.299776554396 \\
60	-148.299776554396 \\
61	-148.299776554396 \\
62	-148.299776554396 \\
63	-148.299776554396 \\
64	-148.299776554396 \\
65	-148.299776554396 \\
66	-148.299776554396 \\
67	-148.299776554396 \\
68	-148.299776554396 \\
69	-148.299776554396 \\
70	-146.730359996363 \\
71	-146.730359996363 \\
72	-146.730359996363 \\
73	-146.730359996363 \\
74	-146.730359996363 \\
75	-146.730359996363 \\
76	-146.730359996363 \\
77	-146.730359996363 \\
78	-138.74229869082 \\
79	-138.74229869082 \\
80	-138.74229869082 \\
81	-138.74229869082 \\
82	-138.74229869082 \\
83	-138.74229869082 \\
84	-138.74229869082 \\
85	-138.74229869082 \\
86	-138.74229869082 \\
87	-138.74229869082 \\
88	-138.74229869082 \\
89	-138.74229869082 \\
90	-138.74229869082 \\
91	-138.74229869082 \\
92	-138.74229869082 \\
93	-138.74229869082 \\
94	-138.74229869082 \\
95	-138.74229869082 \\
96	-138.74229869082 \\
97	-138.74229869082 \\
98	-138.74229869082 \\
99	-138.74229869082 \\
100	-138.74229869082 \\
101	-138.74229869082 \\
102	-138.74229869082 \\
103	-138.74229869082 \\
104	-138.74229869082 \\
105	-138.74229869082 \\
106	-138.74229869082 \\
107	-138.74229869082 \\
108	-138.74229869082 \\
109	-138.74229869082 \\
110	-138.74229869082 \\
111	-138.74229869082 \\
112	-138.74229869082 \\
113	-138.74229869082 \\
114	-138.74229869082 \\
115	-138.74229869082 \\
116	-138.74229869082 \\
117	-138.74229869082 \\
118	-138.74229869082 \\
119	-138.74229869082 \\
120	-138.74229869082 \\
121	-138.74229869082 \\
122	-138.74229869082 \\
123	-138.74229869082 \\
124	-138.74229869082 \\
125	-138.74229869082 \\
126	-138.74229869082 \\
127	-138.74229869082 \\
128	-138.74229869082 \\
129	-138.74229869082 \\
130	-138.74229869082 \\
131	-138.74229869082 \\
132	-138.74229869082 \\
133	-138.74229869082 \\
134	-138.74229869082 \\
135	-138.74229869082 \\
136	-138.74229869082 \\
137	-138.74229869082 \\
138	-138.74229869082 \\
139	-138.74229869082 \\
140	-138.74229869082 \\
141	-138.74229869082 \\
142	-138.74229869082 \\
143	-138.74229869082 \\
144	-138.74229869082 \\
145	-138.74229869082 \\
146	-138.74229869082 \\
147	-138.74229869082 \\
148	-138.74229869082 \\
149	-138.74229869082 \\
150	-138.74229869082 \\
151	-138.74229869082 \\
152	-138.74229869082 \\
153	-138.74229869082 \\
154	-138.74229869082 \\
155	-138.74229869082 \\
156	-138.74229869082 \\
157	-138.74229869082 \\
158	-138.74229869082 \\
159	-138.74229869082 \\
160	-138.74229869082 \\
161	-138.74229869082 \\
162	-138.74229869082 \\
163	-138.74229869082 \\
164	-138.74229869082 \\
165	-138.74229869082 \\
166	-138.74229869082 \\
167	-138.74229869082 \\
168	-138.74229869082 \\
169	-138.74229869082 \\
170	-138.74229869082 \\
171	-138.74229869082 \\
172	-138.74229869082 \\
173	-138.74229869082 \\
174	-138.74229869082 \\
175	-138.74229869082 \\
176	-138.74229869082 \\
177	-138.74229869082 \\
178	-138.74229869082 \\
179	-138.74229869082 \\
180	-138.74229869082 \\
181	-138.74229869082 \\
182	-138.74229869082 \\
183	-138.74229869082 \\
184	-138.74229869082 \\
185	-138.74229869082 \\
186	-138.74229869082 \\
187	-138.74229869082 \\
188	-138.74229869082 \\
189	-138.74229869082 \\
190	-138.74229869082 \\
191	-138.74229869082 \\
192	-138.74229869082 \\
193	-138.74229869082 \\
194	-138.74229869082 \\
195	-138.74229869082 \\
196	-138.74229869082 \\
197	-138.74229869082 \\
198	-138.74229869082 \\
199	-138.74229869082 \\
200	-138.74229869082 \\
201	-133.375913725193 \\
202	-133.375913725193 \\
203	-133.375913725193 \\
204	-133.375913725193 \\
205	-133.375913725193 \\
206	-133.375913725193 \\
207	-133.375913725193 \\
208	-133.375913725193 \\
209	-133.375913725193 \\
210	-133.375913725193 \\
211	-133.375913725193 \\
212	-133.375913725193 \\
213	-133.375913725193 \\
214	-133.375913725193 \\
215	-133.375913725193 \\
216	-133.375913725193 \\
217	-133.375913725193 \\
218	-133.375913725193 \\
219	-133.375913725193 \\
220	-133.375913725193 \\
221	-133.375913725193 \\
222	-133.375913725193 \\
223	-133.375913725193 \\
224	-133.375913725193 \\
225	-133.375913725193 \\
226	-133.375913725193 \\
227	-133.375913725193 \\
228	-133.375913725193 \\
229	-133.375913725193 \\
230	-133.375913725193 \\
231	-133.375913725193 \\
232	-133.375913725193 \\
233	-123.692119067383 \\
234	-123.692119067383 \\
235	-123.692119067383 \\
236	-123.692119067383 \\
237	-123.692119067383 \\
238	-123.692119067383 \\
239	-123.692119067383 \\
240	-123.692119067383 \\
241	-123.692119067383 \\
242	-123.692119067383 \\
243	-123.692119067383 \\
244	-123.692119067383 \\
245	-123.692119067383 \\
246	-123.692119067383 \\
247	-123.692119067383 \\
248	-123.692119067383 \\
249	-123.692119067383 \\
250	-123.692119067383 \\
251	-123.692119067383 \\
252	-123.692119067383 \\
253	-123.692119067383 \\
254	-123.692119067383 \\
255	-123.692119067383 \\
256	-123.692119067383 \\
257	-123.692119067383 \\
258	-123.692119067383 \\
259	-123.692119067383 \\
260	-123.692119067383 \\
261	-123.692119067383 \\
262	-123.692119067383 \\
263	-123.692119067383 \\
264	-123.692119067383 \\
265	-123.440679572952 \\
266	-123.440679572952 \\
267	-123.440679572952 \\
268	-123.440679572952 \\
269	-123.440679572952 \\
270	-123.440679572952 \\
271	-123.440679572952 \\
272	-123.440679572952 \\
273	-123.440679572952 \\
274	-123.440679572952 \\
275	-123.440679572952 \\
276	-123.440679572952 \\
277	-123.440679572952 \\
278	-123.440679572952 \\
279	-123.440679572952 \\
280	-123.440679572952 \\
281	-123.440679572952 \\
282	-123.440679572952 \\
283	-123.440679572952 \\
284	-123.440679572952 \\
285	-123.440679572952 \\
286	-123.440679572952 \\
287	-123.440679572952 \\
288	-123.440679572952 \\
289	-123.440679572952 \\
290	-123.440679572952 \\
291	-123.440679572952 \\
292	-123.440679572952 \\
293	-123.440679572952 \\
294	-123.440679572952 \\
295	-123.440679572952 \\
296	-123.440679572952 \\
297	-120.878850198848 \\
298	-120.878850198848 \\
299	-120.878850198848 \\
300	-120.878850198848 \\
301	-120.878850198848 \\
302	-120.878850198848 \\
303	-120.878850198848 \\
304	-120.878850198848 \\
305	-120.878850198848 \\
306	-120.878850198848 \\
307	-120.878850198848 \\
308	-120.878850198848 \\
309	-120.878850198848 \\
310	-120.878850198848 \\
311	-120.878850198848 \\
312	-120.878850198848 \\
313	-120.878850198848 \\
314	-120.878850198848 \\
315	-120.878850198848 \\
316	-120.878850198848 \\
317	-120.878850198848 \\
318	-120.878850198848 \\
319	-120.878850198848 \\
320	-120.878850198848 \\
321	-120.878850198848 \\
322	-120.878850198848 \\
323	-120.878850198848 \\
324	-120.878850198848 \\
325	-120.878850198848 \\
326	-120.878850198848 \\
327	-120.878850198848 \\
328	-120.878850198848 \\
329	-118.206167232445 \\
330	-118.206167232445 \\
331	-118.206167232445 \\
332	-118.206167232445 \\
333	-118.206167232445 \\
334	-118.206167232445 \\
335	-118.206167232445 \\
336	-118.206167232445 \\
337	-118.206167232445 \\
338	-118.206167232445 \\
339	-118.206167232445 \\
340	-118.206167232445 \\
341	-118.206167232445 \\
342	-118.206167232445 \\
343	-118.206167232445 \\
344	-118.206167232445 \\
345	-118.206167232445 \\
346	-118.206167232445 \\
347	-118.206167232445 \\
348	-118.206167232445 \\
349	-118.206167232445 \\
350	-118.206167232445 \\
351	-118.206167232445 \\
352	-118.206167232445 \\
353	-118.206167232445 \\
354	-118.206167232445 \\
355	-118.206167232445 \\
356	-118.206167232445 \\
357	-118.206167232445 \\
358	-118.206167232445 \\
359	-118.206167232445 \\
360	-118.206167232445 \\
361	-116.376780946552 \\
362	-116.376780946552 \\
363	-116.376780946552 \\
364	-116.376780946552 \\
365	-116.376780946552 \\
366	-116.376780946552 \\
367	-116.376780946552 \\
368	-116.376780946552 \\
369	-116.376780946552 \\
370	-116.376780946552 \\
371	-116.376780946552 \\
372	-116.376780946552 \\
373	-116.376780946552 \\
374	-116.376780946552 \\
375	-116.376780946552 \\
376	-116.376780946552 \\
377	-116.376780946552 \\
378	-116.376780946552 \\
379	-116.376780946552 \\
380	-116.376780946552 \\
381	-116.376780946552 \\
382	-116.376780946552 \\
383	-116.376780946552 \\
384	-116.376780946552 \\
385	-116.376780946552 \\
386	-116.376780946552 \\
387	-116.376780946552 \\
388	-116.376780946552 \\
389	-116.376780946552 \\
390	-116.376780946552 \\
391	-116.376780946552 \\
392	-116.376780946552 \\
393	-116.376780946552 \\
394	-116.376780946552 \\
395	-116.376780946552 \\
396	-116.376780946552 \\
397	-116.376780946552 \\
398	-116.376780946552 \\
399	-116.376780946552 \\
400	-116.376780946552 \\
401	-116.376780946552 \\
402	-116.376780946552 \\
403	-116.376780946552 \\
404	-116.376780946552 \\
405	-116.376780946552 \\
406	-116.376780946552 \\
407	-116.376780946552 \\
408	-116.376780946552 \\
409	-116.376780946552 \\
410	-116.376780946552 \\
411	-116.376780946552 \\
412	-116.376780946552 \\
413	-116.376780946552 \\
414	-116.376780946552 \\
415	-116.376780946552 \\
416	-116.376780946552 \\
417	-116.376780946552 \\
418	-116.376780946552 \\
419	-116.376780946552 \\
420	-116.376780946552 \\
421	-116.376780946552 \\
422	-116.376780946552 \\
423	-116.376780946552 \\
424	-116.376780946552 \\
425	-114.582657425991 \\
426	-114.582657425991 \\
427	-114.582657425991 \\
428	-114.582657425991 \\
429	-114.582657425991 \\
430	-114.582657425991 \\
431	-114.582657425991 \\
432	-114.582657425991 \\
433	-114.582657425991 \\
434	-114.582657425991 \\
435	-114.582657425991 \\
436	-114.582657425991 \\
437	-114.582657425991 \\
438	-114.582657425991 \\
439	-114.582657425991 \\
440	-114.582657425991 \\
441	-114.582657425991 \\
442	-114.582657425991 \\
443	-114.582657425991 \\
444	-114.582657425991 \\
445	-114.582657425991 \\
446	-114.582657425991 \\
447	-114.582657425991 \\
448	-114.582657425991 \\
449	-114.582657425991 \\
450	-114.582657425991 \\
451	-114.582657425991 \\
452	-114.582657425991 \\
453	-114.582657425991 \\
454	-114.582657425991 \\
455	-114.582657425991 \\
456	-114.582657425991 \\
457	-114.18531858492 \\
458	-114.18531858492 \\
459	-114.18531858492 \\
460	-114.18531858492 \\
461	-114.18531858492 \\
462	-114.18531858492 \\
463	-114.18531858492 \\
464	-114.18531858492 \\
465	-114.18531858492 \\
466	-114.18531858492 \\
467	-114.18531858492 \\
468	-114.18531858492 \\
469	-114.18531858492 \\
470	-114.18531858492 \\
471	-114.18531858492 \\
472	-114.18531858492 \\
473	-114.18531858492 \\
474	-114.18531858492 \\
475	-114.18531858492 \\
476	-114.18531858492 \\
477	-114.18531858492 \\
478	-114.18531858492 \\
479	-114.18531858492 \\
480	-114.18531858492 \\
481	-114.18531858492 \\
482	-114.18531858492 \\
483	-114.18531858492 \\
484	-114.18531858492 \\
485	-114.18531858492 \\
486	-114.18531858492 \\
487	-114.18531858492 \\
488	-114.18531858492 \\
489	-114.18531858492 \\
490	-114.18531858492 \\
491	-114.18531858492 \\
492	-114.18531858492 \\
493	-114.18531858492 \\
494	-114.18531858492 \\
495	-114.18531858492 \\
496	-114.18531858492 \\
497	-114.18531858492 \\
498	-114.18531858492 \\
499	-114.18531858492 \\
500	-114.18531858492 \\
};
\addplot [line width=1.0pt, color2, dotted]
table [row sep=\\]{%
0	-157.490690332793 \\
1	-157.490690332793 \\
2	-157.490690332793 \\
3	-157.490690332793 \\
4	-157.490690332793 \\
5	-157.490690332793 \\
6	-157.490690332793 \\
7	-157.490690332793 \\
8	-157.490690332793 \\
9	-157.490690332793 \\
10	-157.490690332793 \\
11	-157.490690332793 \\
12	-157.490690332793 \\
13	-157.490690332793 \\
14	-157.490690332793 \\
15	-157.490690332793 \\
16	-157.490690332793 \\
17	-157.490690332793 \\
18	-157.490690332793 \\
19	-157.490690332793 \\
20	-157.490690332793 \\
21	-157.490690332793 \\
22	-157.490690332793 \\
23	-157.490690332793 \\
24	-157.490690332793 \\
25	-157.490690332793 \\
26	-157.490690332793 \\
27	-157.490690332793 \\
28	-157.490690332793 \\
29	-157.490690332793 \\
30	-157.490690332793 \\
31	-157.490690332793 \\
32	-148.299776554396 \\
33	-148.299776554396 \\
34	-148.299776554396 \\
35	-148.299776554396 \\
36	-148.299776554396 \\
37	-148.299776554396 \\
38	-148.299776554396 \\
39	-148.299776554396 \\
40	-148.299776554396 \\
41	-148.299776554396 \\
42	-148.299776554396 \\
43	-148.299776554396 \\
44	-148.299776554396 \\
45	-148.299776554396 \\
46	-148.299776554396 \\
47	-148.299776554396 \\
48	-148.299776554396 \\
49	-148.299776554396 \\
50	-148.299776554396 \\
51	-148.299776554396 \\
52	-148.299776554396 \\
53	-148.299776554396 \\
54	-148.299776554396 \\
55	-148.299776554396 \\
56	-148.299776554396 \\
57	-148.299776554396 \\
58	-148.299776554396 \\
59	-148.299776554396 \\
60	-148.299776554396 \\
61	-148.299776554396 \\
62	-148.299776554396 \\
63	-148.299776554396 \\
64	-138.74229869082 \\
65	-138.74229869082 \\
66	-138.74229869082 \\
67	-138.74229869082 \\
68	-138.74229869082 \\
69	-138.74229869082 \\
70	-138.74229869082 \\
71	-138.74229869082 \\
72	-138.74229869082 \\
73	-138.74229869082 \\
74	-138.74229869082 \\
75	-138.74229869082 \\
76	-138.74229869082 \\
77	-138.74229869082 \\
78	-138.74229869082 \\
79	-138.74229869082 \\
80	-138.74229869082 \\
81	-138.74229869082 \\
82	-138.74229869082 \\
83	-138.74229869082 \\
84	-138.74229869082 \\
85	-138.74229869082 \\
86	-138.74229869082 \\
87	-138.74229869082 \\
88	-138.74229869082 \\
89	-138.74229869082 \\
90	-138.74229869082 \\
91	-138.74229869082 \\
92	-138.74229869082 \\
93	-138.74229869082 \\
94	-138.74229869082 \\
95	-138.74229869082 \\
96	-138.74229869082 \\
97	-138.74229869082 \\
98	-138.74229869082 \\
99	-138.74229869082 \\
100	-138.74229869082 \\
101	-138.74229869082 \\
102	-138.74229869082 \\
103	-138.74229869082 \\
104	-138.74229869082 \\
105	-138.74229869082 \\
106	-138.74229869082 \\
107	-138.74229869082 \\
108	-138.74229869082 \\
109	-138.74229869082 \\
110	-138.74229869082 \\
111	-138.74229869082 \\
112	-138.74229869082 \\
113	-138.74229869082 \\
114	-138.74229869082 \\
115	-138.74229869082 \\
116	-138.74229869082 \\
117	-138.74229869082 \\
118	-138.74229869082 \\
119	-138.74229869082 \\
120	-138.74229869082 \\
121	-138.74229869082 \\
122	-138.74229869082 \\
123	-138.74229869082 \\
124	-138.74229869082 \\
125	-138.74229869082 \\
126	-138.74229869082 \\
127	-138.74229869082 \\
128	-138.74229869082 \\
129	-138.74229869082 \\
130	-138.74229869082 \\
131	-138.74229869082 \\
132	-138.74229869082 \\
133	-138.74229869082 \\
134	-138.74229869082 \\
135	-138.74229869082 \\
136	-138.74229869082 \\
137	-138.74229869082 \\
138	-138.74229869082 \\
139	-138.74229869082 \\
140	-138.74229869082 \\
141	-138.74229869082 \\
142	-138.74229869082 \\
143	-138.74229869082 \\
144	-138.74229869082 \\
145	-138.74229869082 \\
146	-138.74229869082 \\
147	-138.74229869082 \\
148	-138.74229869082 \\
149	-138.74229869082 \\
150	-138.74229869082 \\
151	-138.74229869082 \\
152	-138.74229869082 \\
153	-138.74229869082 \\
154	-138.74229869082 \\
155	-138.74229869082 \\
156	-138.74229869082 \\
157	-138.74229869082 \\
158	-138.74229869082 \\
159	-138.74229869082 \\
160	-138.74229869082 \\
161	-138.74229869082 \\
162	-138.74229869082 \\
163	-138.74229869082 \\
164	-138.74229869082 \\
165	-138.74229869082 \\
166	-138.74229869082 \\
167	-138.74229869082 \\
168	-138.74229869082 \\
169	-138.74229869082 \\
170	-138.74229869082 \\
171	-138.74229869082 \\
172	-138.74229869082 \\
173	-138.74229869082 \\
174	-138.74229869082 \\
175	-138.74229869082 \\
176	-138.74229869082 \\
177	-138.74229869082 \\
178	-138.74229869082 \\
179	-138.74229869082 \\
180	-138.74229869082 \\
181	-138.74229869082 \\
182	-138.74229869082 \\
183	-138.74229869082 \\
184	-138.74229869082 \\
185	-138.74229869082 \\
186	-138.74229869082 \\
187	-138.74229869082 \\
188	-138.74229869082 \\
189	-138.74229869082 \\
190	-138.74229869082 \\
191	-138.74229869082 \\
192	-133.375913725193 \\
193	-133.375913725193 \\
194	-133.375913725193 \\
195	-133.375913725193 \\
196	-133.375913725193 \\
197	-133.375913725193 \\
198	-133.375913725193 \\
199	-133.375913725193 \\
200	-133.375913725193 \\
201	-133.375913725193 \\
202	-133.375913725193 \\
203	-133.375913725193 \\
204	-133.375913725193 \\
205	-133.375913725193 \\
206	-133.375913725193 \\
207	-133.375913725193 \\
208	-133.375913725193 \\
209	-133.375913725193 \\
210	-133.375913725193 \\
211	-133.375913725193 \\
212	-133.375913725193 \\
213	-133.375913725193 \\
214	-133.375913725193 \\
215	-133.375913725193 \\
216	-133.375913725193 \\
217	-133.375913725193 \\
218	-133.375913725193 \\
219	-133.375913725193 \\
220	-133.375913725193 \\
221	-133.375913725193 \\
222	-133.375913725193 \\
223	-133.375913725193 \\
224	-123.692119067383 \\
225	-123.692119067383 \\
226	-123.692119067383 \\
227	-123.692119067383 \\
228	-123.692119067383 \\
229	-123.692119067383 \\
230	-123.692119067383 \\
231	-123.692119067383 \\
232	-123.692119067383 \\
233	-123.692119067383 \\
234	-123.692119067383 \\
235	-123.692119067383 \\
236	-123.692119067383 \\
237	-123.692119067383 \\
238	-123.692119067383 \\
239	-123.692119067383 \\
240	-123.692119067383 \\
241	-123.692119067383 \\
242	-123.692119067383 \\
243	-123.692119067383 \\
244	-123.692119067383 \\
245	-123.692119067383 \\
246	-123.692119067383 \\
247	-123.692119067383 \\
248	-123.692119067383 \\
249	-123.692119067383 \\
250	-123.692119067383 \\
251	-123.692119067383 \\
252	-123.692119067383 \\
253	-123.692119067383 \\
254	-123.692119067383 \\
255	-123.692119067383 \\
256	-123.440679572952 \\
257	-123.440679572952 \\
258	-123.440679572952 \\
259	-123.440679572952 \\
260	-123.440679572952 \\
261	-123.440679572952 \\
262	-123.440679572952 \\
263	-123.440679572952 \\
264	-123.440679572952 \\
265	-123.440679572952 \\
266	-123.440679572952 \\
267	-123.440679572952 \\
268	-123.440679572952 \\
269	-123.440679572952 \\
270	-123.440679572952 \\
271	-123.440679572952 \\
272	-123.440679572952 \\
273	-123.440679572952 \\
274	-123.440679572952 \\
275	-123.440679572952 \\
276	-123.440679572952 \\
277	-123.440679572952 \\
278	-123.440679572952 \\
279	-123.440679572952 \\
280	-123.440679572952 \\
281	-123.440679572952 \\
282	-123.440679572952 \\
283	-123.440679572952 \\
284	-123.440679572952 \\
285	-123.440679572952 \\
286	-123.440679572952 \\
287	-123.440679572952 \\
288	-120.878850198848 \\
289	-120.878850198848 \\
290	-120.878850198848 \\
291	-120.878850198848 \\
292	-120.878850198848 \\
293	-120.878850198848 \\
294	-120.878850198848 \\
295	-120.878850198848 \\
296	-120.878850198848 \\
297	-120.878850198848 \\
298	-120.878850198848 \\
299	-120.878850198848 \\
300	-120.878850198848 \\
301	-120.878850198848 \\
302	-120.878850198848 \\
303	-120.878850198848 \\
304	-120.878850198848 \\
305	-120.878850198848 \\
306	-120.878850198848 \\
307	-120.878850198848 \\
308	-120.878850198848 \\
309	-120.878850198848 \\
310	-120.878850198848 \\
311	-120.878850198848 \\
312	-120.878850198848 \\
313	-120.878850198848 \\
314	-120.878850198848 \\
315	-120.878850198848 \\
316	-120.878850198848 \\
317	-120.878850198848 \\
318	-120.878850198848 \\
319	-120.878850198848 \\
320	-118.206167232445 \\
321	-118.206167232445 \\
322	-118.206167232445 \\
323	-118.206167232445 \\
324	-118.206167232445 \\
325	-118.206167232445 \\
326	-118.206167232445 \\
327	-118.206167232445 \\
328	-118.206167232445 \\
329	-118.206167232445 \\
330	-118.206167232445 \\
331	-118.206167232445 \\
332	-118.206167232445 \\
333	-118.206167232445 \\
334	-118.206167232445 \\
335	-118.206167232445 \\
336	-118.206167232445 \\
337	-118.206167232445 \\
338	-118.206167232445 \\
339	-118.206167232445 \\
340	-118.206167232445 \\
341	-118.206167232445 \\
342	-118.206167232445 \\
343	-118.206167232445 \\
344	-118.206167232445 \\
345	-118.206167232445 \\
346	-118.206167232445 \\
347	-118.206167232445 \\
348	-118.206167232445 \\
349	-118.206167232445 \\
350	-118.206167232445 \\
351	-118.206167232445 \\
352	-116.376780946552 \\
353	-116.376780946552 \\
354	-116.376780946552 \\
355	-116.376780946552 \\
356	-116.376780946552 \\
357	-116.376780946552 \\
358	-116.376780946552 \\
359	-116.376780946552 \\
360	-116.376780946552 \\
361	-116.376780946552 \\
362	-116.376780946552 \\
363	-116.376780946552 \\
364	-116.376780946552 \\
365	-116.376780946552 \\
366	-116.376780946552 \\
367	-116.376780946552 \\
368	-116.376780946552 \\
369	-116.376780946552 \\
370	-116.376780946552 \\
371	-116.376780946552 \\
372	-116.376780946552 \\
373	-116.376780946552 \\
374	-116.376780946552 \\
375	-116.376780946552 \\
376	-116.376780946552 \\
377	-116.376780946552 \\
378	-116.376780946552 \\
379	-116.376780946552 \\
380	-116.376780946552 \\
381	-116.376780946552 \\
382	-116.376780946552 \\
383	-116.376780946552 \\
384	-116.376780946552 \\
385	-116.376780946552 \\
386	-116.376780946552 \\
387	-116.376780946552 \\
388	-116.376780946552 \\
389	-116.376780946552 \\
390	-116.376780946552 \\
391	-116.376780946552 \\
392	-116.376780946552 \\
393	-116.376780946552 \\
394	-116.376780946552 \\
395	-116.376780946552 \\
396	-116.376780946552 \\
397	-116.376780946552 \\
398	-116.376780946552 \\
399	-116.376780946552 \\
400	-116.376780946552 \\
401	-116.376780946552 \\
402	-116.376780946552 \\
403	-116.376780946552 \\
404	-116.376780946552 \\
405	-116.376780946552 \\
406	-116.376780946552 \\
407	-116.376780946552 \\
408	-116.376780946552 \\
409	-116.376780946552 \\
410	-116.376780946552 \\
411	-116.376780946552 \\
412	-116.376780946552 \\
413	-116.376780946552 \\
414	-116.376780946552 \\
415	-116.376780946552 \\
416	-114.582657425991 \\
417	-114.582657425991 \\
418	-114.582657425991 \\
419	-114.582657425991 \\
420	-114.582657425991 \\
421	-114.582657425991 \\
422	-114.582657425991 \\
423	-114.582657425991 \\
424	-114.582657425991 \\
425	-114.582657425991 \\
426	-114.582657425991 \\
427	-114.582657425991 \\
428	-114.582657425991 \\
429	-114.582657425991 \\
430	-114.582657425991 \\
431	-114.582657425991 \\
432	-114.582657425991 \\
433	-114.582657425991 \\
434	-114.582657425991 \\
435	-114.582657425991 \\
436	-114.582657425991 \\
437	-114.582657425991 \\
438	-114.582657425991 \\
439	-114.582657425991 \\
440	-114.582657425991 \\
441	-114.582657425991 \\
442	-114.582657425991 \\
443	-114.582657425991 \\
444	-114.582657425991 \\
445	-114.582657425991 \\
446	-114.582657425991 \\
447	-114.582657425991 \\
448	-114.18531858492 \\
449	-114.18531858492 \\
450	-114.18531858492 \\
451	-114.18531858492 \\
452	-114.18531858492 \\
453	-114.18531858492 \\
454	-114.18531858492 \\
455	-114.18531858492 \\
456	-114.18531858492 \\
457	-114.18531858492 \\
458	-114.18531858492 \\
459	-114.18531858492 \\
460	-114.18531858492 \\
461	-114.18531858492 \\
462	-114.18531858492 \\
463	-114.18531858492 \\
464	-114.18531858492 \\
465	-114.18531858492 \\
466	-114.18531858492 \\
467	-114.18531858492 \\
468	-114.18531858492 \\
469	-114.18531858492 \\
470	-114.18531858492 \\
471	-114.18531858492 \\
472	-114.18531858492 \\
473	-114.18531858492 \\
474	-114.18531858492 \\
475	-114.18531858492 \\
476	-114.18531858492 \\
477	-114.18531858492 \\
478	-114.18531858492 \\
479	-114.18531858492 \\
480	-114.18531858492 \\
481	-114.18531858492 \\
482	-114.18531858492 \\
483	-114.18531858492 \\
484	-114.18531858492 \\
485	-114.18531858492 \\
486	-114.18531858492 \\
487	-114.18531858492 \\
488	-114.18531858492 \\
489	-114.18531858492 \\
490	-114.18531858492 \\
491	-114.18531858492 \\
492	-114.18531858492 \\
493	-114.18531858492 \\
494	-114.18531858492 \\
495	-114.18531858492 \\
496	-114.18531858492 \\
497	-114.18531858492 \\
498	-114.18531858492 \\
499	-114.18531858492 \\
500	-114.18531858492 \\
};
\end{axis}

\end{tikzpicture}
